Efficient Conformal Block Evaluation with GoBlocks

Conformal blocks in odd spacetime dimensions are not known in closed analytic form. To facilitate efficient computations in the conformal bootstrap, we introduce $\texttt{GoBlocks}$: a novel conformal-block generator implemented in the Go programming language, designed for rapid, on-the-fly, parallel evaluation using recursive relations. The package supports both multi-point and derivative-based bootstrap approaches and allows flexible control over accuracy and performance. We benchmark $\texttt{GoBlocks}$ against the $\texttt{scalar_blocks}$ package, finding significant speed improvements in applications where computational speed and moderate accuracy are critical, but ultra-high precision is not essential. As an illustration, we apply $\texttt{GoBlocks}$ to the mixed-correlator bootstrap of the three-dimensional Ising model, formulated as a non-convex optimisation problem in a suitable truncation scheme. We simultaneously optimise over external scaling dimensions and OPE CFT data. In addition, we discuss how the approach scales as we increase the number of mixed correlators in more general $O(N)$ vector models.

==> figures/ell_max_vs_runtime_k12-20.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\ell_\text{max}$},
    ylabel={Runtime (s)},
    ymode=linear,
    xmode=linear,
    ymajorgrids=true,
    xmajorgrids=true,
    width=\textwidth,
    height=0.8\textwidth,
    ymin=0,ymax=0.3,
    ytick={0,0.1,0.2,0.3},
    xmin=10,xmax=35,
    xtick={10,15,20,25,30,35},
    yticklabel style={/pgf/number format/fixed}
]

% Mean line
\addplot[
    color=blue,
    thick,
    mark=*,
] table {
x y
12 0.06894121551513671
13 0.0760519428253174
14 0.08358182668685914
15 0.09121609354019164
16 0.1003673934936523
17 0.1096421885490418
18 0.1197665729522705
19 0.1307935094833374
20 0.1421044111251831
25 0.2019111280441284
30 0.2675233459472657
};

% Shaded region
\addplot[
    fill=blue,
    fill opacity=0.2,
    draw=none
] coordinates {
(12,0.06942408043021224)
(12,0.06845835060006118)
(13,0.07560881904334522)
(14,0.08306118305880764)
(15,0.09058711650614173)
(16,0.09949448372077034)
(17,0.1088539361577232)
(18,0.1189977300920977)
(19,0.1299276086011923)
(20,0.1411409387828275)
(25,0.2006018365795451)
(30,0.2642734001934852)
(30,0.2707732917010461)
(30,0.2707732917010461)
(25,0.2032204195087117)
(20,0.1430678834675387)
(19,0.1316594103654825)
(18,0.1205354158124433)
(17,0.1104304409403603)
(16,0.1012403032665343)
(15,0.09184507057424154)
(14,0.08410247031491064)
(13,0.07649506660728957)
(12,0.06942408043021224)
(12,0.06942408043021224)
};

\end{axis}
\end{tikzpicture}

==> figures/flowchart_deriv.tex <==
\begin{tikzpicture}[
  box/.style  = {rectangle, draw=black!55, rounded corners=4pt,
                 fill=#1, text width=7cm, minimum width=9cm,
                 align=center, inner sep=7pt, font=\small},
  box/.default = white,
  dec/.style  = {diamond, draw=black!60, fill=teal!12,
                 text width=2.4cm, align=center,
                 aspect=2.4, inner sep=2pt, font=\small},
  arr/.style  = {->, >=Stealth, thick, black!65},
  node distance = 8mm,
]

%% INPUTS
\node[box=blue!8] (in1)
{\textbf{Recursion inputs:}\\ External dims. $(\Delta_{ij},\Delta_{kl})$;\\ Max. deriv. order $n_\text{max}$};

%% PHASE 1
\node[box=teal!8, below=18mm of in1] (setup)
{\textbf{Setup:} compute parameters, $\tilde h^{\Delta_{ij}, \Delta_{kl}}_{\ell}(r, \eta)$};

\node[box=teal!8, below=10mm of setup] (poles)
{\textbf{Determine recursion poles:}\\
compute pole positions, coefficients, and residues for each spin};

\node[box=teal!8, below=10mm of poles] (seed)
{\textbf{Seed derivatives:}\\
evaluate derivatives of seed functions at $(r_*,\eta_*)$};

\node[box=teal!8, below=10mm of seed] (iter)
{\textbf{Recursive update:}\\
Calculate successive $dh_\text{new}$ by applying recursion matrices and pole contributions};

\node[dec, below=10mm of iter] (conv)
{Converged?};

\node[dec, right=20mm of conv] (maxit)
{\texttt{max\_iter}\\hit?};

%% PHASE 2 — side inputs
\node[box=red!8, below=25mm of conv] (eval)
{\textbf{Evaluate block derivatives:}\\
compute derivatives for each operator $(\Delta_a,\ell_a)$};

\node[box=blue!8, left=18mm of eval, text width=4.5cm, minimum width=5cm, font=\footnotesize] (in2)
{\textbf{Operator data:} $(\Delta_a,\ell_a)$\\
spacetime dim.\ $D$, block types $(F_+,F_-)$};

%% PHASE 3

\node[box=orange!10, below=25mm of eval] (coords)
{\textbf{Coordinate transformation:}\\
convert derivatives from $(r,\eta)$ to $(z,\bar z)$};

\node[box=orange!10, below=of coords] (fblock)
{\textbf{Construct $F_\pm$ blocks:}\\
combine derivatives to form even ($F_+$) or odd ($F_-$) blocks};

\node[box=blue!8, below=18mm of fblock] (output)
{\textbf{Output:} derivatives
$\{\partial_z^m\partial_{\bar z}^n F_{\pm_,\Delta_a,\ell_a}\}$};

%% ARROWS

% recursion input
\draw[arr] (in1) -- (setup);

% operator input
\draw[arr] (in2.east) |- (eval.west);

% parameter input

% recursion chain
\draw[arr] (setup) -- (poles);
\draw[arr] (poles) -- (seed);
\draw[arr] (seed) -- (iter);
\draw[arr] (iter) -- (conv);

% convergence
\draw[arr] (conv.south) -- node[right,font=\footnotesize]{Yes} (eval.north);
\draw[arr] (conv.east) -- node[above,font=\footnotesize]{No} (maxit.west);

% max iter no -> straight back
\draw[arr] (maxit.north) |- node[above,font=\footnotesize]{No} (iter.east);

% max iter yes
\draw[arr] (maxit.south) |- node[right,font=\footnotesize]{Yes} (eval.east);

% phase chain
\draw[arr] (eval) -- (coords);
\draw[arr] (coords) -- (fblock);
\draw[arr] (fblock) -- (output);

%% PHASE BOXES
\begin{pgfonlayer}{background}

\node[draw=teal!50, fill=teal!5, rounded corners=6pt, line width=0.8pt,
      fit=(setup)(poles)(seed)(iter)(conv)(maxit),
      inner xsep=14pt, inner ysep=20pt] (p1) {};

\node[draw=red!45, fill=red!5, rounded corners=6pt, line width=0.8pt,
      fit=(eval)(p1.west |- eval)(p1.east |- eval),
      inner xsep=0pt, inner ysep=20pt] (p2) {};

\node[draw=orange!45, fill=orange!6, rounded corners=6pt, line width=0.8pt,
      fit=(coords)(fblock)(p1.west |- coords)(p1.east |- fblock),
      inner xsep=0pt, inner ysep=20pt] (p3) {};

\end{pgfonlayer}

%% PHASE LABELS
\node[font=\footnotesize\bfseries\color{teal!65!black},
      fill=teal!5, draw=teal!50, rounded corners=2pt,
      inner sep=3pt, anchor=north west]
  at ([xshift=4pt,yshift=-4pt] p1.north west)
  {Phase 1 — Recursion};

\node[font=\footnotesize\bfseries\color{red!65!black},
      fill=red!5, draw=red!45, rounded corners=2pt,
      inner sep=3pt, anchor=north west]
  at ([xshift=4pt,yshift=-4pt] p2.north west)
  {Phase 2 — Block evaluation};

\node[font=\footnotesize\bfseries\color{orange!70!black},
      fill=orange!6, draw=orange!45, rounded corners=2pt,
      inner sep=3pt, anchor=north west]
  at ([xshift=4pt,yshift=-4pt] p3.north west)
  {Phase 3 — Coordinate conversion and $F^\pm$ construction};

\end{tikzpicture}

==> figures/goblocks_acc_vs_ellmax.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     xlabel={$\ell_\text{max}$},
%     ylabel={Deviation from Ground Truth (\%)},
%     ymode=log,
%     xmode=linear,
%     ymajorgrids=true,
%     xmajorgrids=true,
%     yticklabel style={/pgf/number format/fixed}
% ]

% % Mean line
% \addplot[
%     color=blue,
%     thick,
%     mark=*,
% ] table {
% x y
% % 10 120.1644770696753
% 12 31.39860217827761
% 14 6.757859602024631
% 16 1.218702900103283
% 18 0.1874333259910791
% 20 0.02508496166579623
% 25 0.0001240238151364213
% 30 3.961873471273867e-05
% % 35 3.957506896805665e-05
% % 40 3.957516032888734e-05
% };

% % % Shaded region
% % \addplot[
% %     fill=blue,
% %     fill opacity=0.2,
% %     draw=none
% % ] coordinates {
% % (10,795.8890561630136)
% % (10,-555.560102023663)
% % (12,-137.8239320470814)
% % (14,-28.76880671425986)
% % (16,-5.110163238007299)
% % (18,-0.7819168555855648)
% % (20,-0.1045253733144286)
% % (25,-0.000538420972704829)
% % (30,-0.0001846937621657599)
% % (35,-0.0001854172914778325)
% % (40,-0.0001854160492861676)
% % (40,0.0002645663699439423)
% % (40,0.0002645663699439423)
% % (35,0.0002645674294139458)
% % (30,0.0002639312315912373)
% % (25,0.0007864686029776715)
% % (20,0.1546952966460211)
% % (18,1.156783507567723)
% % (16,7.547569038213867)
% % (14,42.28452591830912)
% % (12,200.6211364036366)
% % (10,795.8890561630136)
% % (10,795.8890561630136)
% % };

% % \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={$\ell_\text{max}$},
    ylabel={Error (\%)},
    ymode=log,
    xmode=linear,
    xmin=10,
    xmax=40,
    ymin=0.000001,
    enlarge x limits=false,
    ymajorgrids=true,
    xmajorgrids=true,
    width=\textwidth,
    height=0.8\textwidth,
    ymin=1e-5,ymax=1e3,
    ytick={1e-5,1e-3,1e-1,1e1,1e3},
    yticklabel style={/pgf/number format/fixed}
]

% Mean line
\addplot[
    color=blue,
    thick,
    mark=*,
] table {
x y
10 21.44784332573506
12 3.920892455981622
14 0.8556203873152105
16 0.1938545096882345
18 0.03573741918211738
20 0.00550639109425956
25 4.425198783481717e-05
30 6.603715693863736e-05
35 6.595951572608099e-05
40 6.595965966050203e-05
};

% % Clipped shaded region (no negative values)
% \addplot[
%     fill=blue,
%     fill opacity=0.2,
%     draw=none
% ] coordinates {
% (10,69.08166415342501)
% (12,13.10561601937507)
% (14,2.66470538096774)
% (16,0.6283242585028559)
% (18,0.1248238203513866)
% (20,0.02026502646152976)
% (25,0.0001559461450568009)
% (30,0.000259636119121742)
% (35,0.000259316168068367)
% (40,0.0002593167718440699)
% (40,1e-6)
% (35,1e-6)
% (30,1e-6)
% (25,1e-6)
% (20,1e-6)
% (18,1e-6)
% (16,1e-6)
% (14,1e-6)
% (12,1e-6)
% (10,1e-6)
% (10,69.08166415342501)
% };

\end{axis}
\end{tikzpicture}

==> figures/runtime_at_acc_level.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=8pt,
    width=11cm,
    height=6.5cm,
    ylabel={Runtime (seconds)},
    xlabel={Target Deviation Level (\%)},
    xlabel style={yshift=-0.6em},
    symbolic x coords={0.1\%,0.5\%,1\%,5\%,10\%,20\%},
    xtick=data,
    ymin=0,
    ymax=0.22,
    legend cell align={left},
    legend pos=north west,
    legend style={
        at={(1.25,0.5)},
        anchor=north,
        column sep=3pt,
        draw=none,
    }
]

% Series 1
\addplot+[
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(0.1\%,0.1635109696336972) +- (0,0.0338729235909236)
(0.5\%,0.1618294822926424) +- (0,0.0338077575828667)
(1\%,0.1618294822926424) +- (0,0.0338077575828667)
(5\%,0.1618294822926424) +- (0,0.0338077575828667)
(10\%,0.1611905183792114) +- (0,0.0337674264073696)
(20\%,0.1611905183792114) +- (0,0.0337674264073696)
};

% Series 2
\addplot+[
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(0.1\%,0.03561570921609569) +- (0,0.00071996546869609)
(0.5\%,0.03552642729547289) +- (0,0.00072779288978312)
(1\%,0.03549475615051971) +- (0,0.00070464133479835)
(5\%,0.03547984983610070) +- (0,0.00072344152450638)
(10\%,0.03545809934536616) +- (0,0.00073979955058162)
(20\%,0.03545383374715588) +- (0,0.00073716200641520)
};

\legend{\texttt{scalar\_blocks}, \texttt{goblocks}}

\end{axis}
\end{tikzpicture}

==> figures/sampled_z_pts.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=0.48, xmax=0.62,
    ymin=0.14, ymax=0.76,
    xlabel={Re($z$)},
    ylabel={Im($z$)},
    grid=major,
    width=6cm,
    height=8cm,
]

\foreach \i in {0,...,9}{
    \foreach \j in {0,...,9}{
        \addplot[only marks, mark=*, blue] 
        coordinates {
            ({0.50 + \i*(0.10/9)}, {0.20 + \j*(0.50/9)})
        };
    }
}

\end{axis}
\end{tikzpicture}

==> figures/scalar_blocks_runtime_vs_order.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Order},
    ylabel={Runtime (s)},
    xmode=linear,
    ymode=linear,
    legend pos=north west,
    legend style={
        at={(0.2, 0.95)},
        anchor=north,
    },
    ymajorgrids=true,
    xmajorgrids=true,
]

% Mean line for Internal Runtime (with marker in legend)
\addplot[
    thick,
    blue,
    mark=*,
    mark options={solid}
] coordinates {
    (10,0.05308466863632203)
    (12,0.06152029848098756)
    (14,0.06364499092102051)
    (16,0.06598081493377686)
    (18,0.06881218910217286)
    (20,0.07196539878845215)
    (30,0.1005992360115051)
    (40,0.1675230550765991)
    (50,0.2730476279258728)
    (60,0.4229439015388489)
    (70,0.6386459317207336)
    (80,0.9419349064826967)
    (90,1.350334534645081)
};
\addlegendentry{Raw}

% Mean line for Total Runtime (with marker in legend)
\addplot[
    thick,
    red,
    mark=*,
    mark options={solid}
] coordinates {
    (10,0.8164500250816346)
    (12,0.8247375841140746)
    (14,0.8229440956115721)
    (16,0.8218301372528077)
    (18,0.8267693581581116)
    (20,0.8288212771415711)
    (30,0.8562935576438905)
    (40,0.9229045233726501)
    (50,1.028644933223724)
    (60,1.178508754253388)
    (70,1.39513594865799)
    (80,1.698948146820068)
    (90,2.106255970478058)
};
\addlegendentry{Total}

% ---------- Total Runtime ----------
% Shaded region for Total Runtime
\addplot[
    fill=red,
    fill opacity=0.2,
    draw=none
] coordinates {
    (10,0.8311985239157206)
    (10,0.8017015262475485)
    (12,0.8072635688521406)
    (14,0.8052334734158568)
    (16,0.8034882500128611)
    (18,0.807696564386533)
    (20,0.81000146253398)
    (30,0.8285571092351671)
    (40,0.8842573963306989)
    (50,0.9841839979305813)
    (60,1.12254827398588)
    (70,1.323355386174053)
    (80,1.608157608320532)
    (90,1.990961373501027)
    (90,2.221550567455089)
    (90,2.221550567455089)
    (80,1.789738685319604)
    (70,1.466916511141927)
    (60,1.234469234520895)
    (50,1.073105868516867)
    (40,0.9615516504146012)
    (30,0.8840300060526138)
    (20,0.8476410917491621)
    (18,0.8458421519296901)
    (16,0.8401720244927544)
    (14,0.8406547178072874)
    (12,0.8422115993760086)
    (10,0.8311985239157206)
    (10,0.8311985239157206)
};

% ---------- Internal Runtime ----------

% Shaded region for Internal Runtime
\addplot[
    fill=blue,
    fill opacity=0.2,
    draw=none
] coordinates {
    (10,0.05836463448110647)
    (10,0.0478047027915376)
    (12,0.05327392097093282)
    (14,0.054740568767189)
    (16,0.05659168294069571)
    (18,0.05856810017807798)
    (20,0.061369938098157)
    (30,0.08117666704718561)
    (40,0.1372772736481453)
    (50,0.2373694768977334)
    (60,0.375845847623156)
    (70,0.5757448380950629)
    (80,0.8602994107934947)
    (90,1.244377516039603)
    (90,1.456291553250558)
    (90,1.456291553250558)
    (80,1.023570402171899)
    (70,0.7015470253464042)
    (60,0.4700419554545418)
    (50,0.3087257789540122)
    (40,0.197768836505053)
    (30,0.1200218049758246)
    (20,0.08256085947874731)
    (18,0.07905627802626775)
    (16,0.07536994692685801)
    (14,0.07254941307485201)
    (12,0.06976667599104229)
    (10,0.05836463448110647)
    (10,0.05836463448110647)
};

\end{axis}
\end{tikzpicture}
